Fusion product of co-adjoint orbits

The result contained in this paper is an application of a fixed point formula associated with Hamiltonian loop group action. We obtain a G-space which is a geometric dual of the Verlinde's fusion product. Also we obtain a proof of Verlinde formula. The calculation of weights at the fixed point set is based on fundamental properties of root systems of affine Lie algebras. This paper was written in early 1997, the current version has a computer time-stamp 4/4/97.

==> Fig/1_1.tex <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{60}
\begin{picture}(2852,3645)(0,-10)
\drawline(610,336)	(645.512,401.812)
	(698.819,470.250)
	(763.966,527.812)
	(835.000,561.000)

\drawline(835,561)	(900.337,562.359)
	(974.327,545.625)
	(1060.000,486.000)

\drawline(1060,486)	(1007.090,415.453)
	(950.247,379.037)
	(881.406,346.875)
	(806.765,322.729)
	(732.520,310.359)
	(664.866,313.529)
	(610.000,336.000)

\drawline(610,336)	(610.000,336.000)

\drawline(1060,486)	(1032.641,556.541)
	(1010.860,618.141)
	(994.436,671.889)
	(983.151,718.875)
	(975.117,796.922)
	(985.000,861.000)

\drawline(985,861)	(1002.961,909.082)
	(1029.002,961.594)
	(1061.875,1014.809)
	(1100.331,1065.000)
	(1188.995,1141.406)
	(1236.704,1160.168)
	(1285.000,1161.000)

\drawline(1285,1161)	(1338.902,1129.131)
	(1374.536,1065.609)
	(1397.354,981.439)
	(1405.661,935.050)
	(1412.807,887.625)
	(1426.347,795.170)
	(1443.425,715.078)
	(1510.000,636.000)

\drawline(1510,636)	(1549.719,675.844)
	(1570.233,768.750)
	(1581.596,821.215)
	(1598.130,870.281)
	(1660.000,936.000)

\drawline(1660,936)	(1716.110,949.283)
	(1776.505,949.828)
	(1837.721,939.428)
	(1896.299,919.875)
	(1948.777,892.963)
	(1991.694,860.484)
	(2035.000,786.000)

\drawline(2035,786)	(1949.590,693.000)
	(1873.616,658.312)
	(1810.000,636.000)

\drawline(1810,636)	(1764.312,627.000)
	(1703.770,624.000)
	(1621.343,627.000)
	(1569.726,630.750)
	(1510.000,636.000)

\drawline(2035,861)	(1979.074,932.525)
	(1934.649,994.828)
	(1901.285,1048.998)
	(1878.543,1096.125)
	(1863.165,1173.609)
	(1885.000,1236.000)

\drawline(1885,1236)	(1942.630,1275.375)
	(2024.785,1283.250)
	(2112.047,1267.500)
	(2185.000,1236.000)

\drawline(2185,1236)	(2232.753,1167.188)
	(2246.960,1118.930)
	(2258.511,1068.000)
	(2285.014,977.812)
	(2335.000,936.000)

\drawline(2335,936)	(2376.439,965.953)
	(2402.121,1037.625)
	(2431.743,1114.734)
	(2485.000,1161.000)

\drawline(2485,1161)	(2531.199,1168.131)
	(2579.429,1166.109)
	(2672.950,1138.125)
	(2747.496,1084.078)
	(2785.000,1011.000)

\drawline(2785,1011)	(2784.424,959.062)
	(2768.050,905.625)
	(2738.502,853.500)
	(2698.405,805.500)
	(2650.382,764.438)
	(2597.057,733.125)
	(2541.055,714.375)
	(2485.000,711.000)

\drawline(2485,711)	(2399.403,765.750)
	(2366.310,833.906)
	(2350.652,880.395)
	(2335.000,936.000)

\drawline(610,336)	(568.280,413.909)
	(528.317,489.248)
	(490.082,562.088)
	(453.550,632.502)
	(418.691,700.561)
	(385.479,766.337)
	(353.887,829.902)
	(323.886,891.328)
	(295.450,950.688)
	(268.550,1008.052)
	(243.160,1063.493)
	(219.252,1117.084)
	(196.799,1168.895)
	(175.772,1219.000)
	(156.145,1267.469)
	(137.890,1314.375)
	(105.386,1403.785)
	(78.041,1487.807)
	(55.635,1567.014)
	(37.949,1641.984)
	(24.762,1713.292)
	(15.854,1781.514)
	(11.007,1847.224)
	(10.000,1911.000)

\drawline(10,1911)	(14.406,1982.832)
	(25.393,2060.080)
	(42.361,2141.807)
	(64.712,2227.078)
	(91.848,2314.956)
	(123.171,2404.506)
	(158.081,2494.791)
	(195.981,2584.875)
	(236.273,2673.823)
	(278.357,2760.697)
	(321.635,2844.563)
	(365.510,2924.484)
	(409.382,2999.525)
	(452.653,3068.748)
	(494.725,3131.219)
	(535.000,3186.000)

\drawline(535,3186)	(590.253,3249.844)
	(664.720,3320.250)
	(749.327,3379.781)
	(835.000,3411.000)

\drawline(835,3411)	(884.403,3413.742)
	(940.533,3410.625)
	(999.666,3401.508)
	(1058.076,3386.250)
	(1112.040,3364.711)
	(1157.831,3336.750)
	(1210.000,3261.000)

\drawline(1210,3261)	(1210.814,3212.344)
	(1195.584,3162.375)
	(1166.858,3113.344)
	(1127.185,3067.500)
	(1079.114,3027.094)
	(1025.193,2994.375)
	(967.973,2971.594)
	(910.000,2961.000)

\drawline(910,2961)	(837.593,2968.031)
	(768.145,3004.500)
	(694.624,3075.469)
	(654.140,3125.473)
	(610.000,3186.000)

\drawline(1210,3261)	(1198.269,3199.264)
	(1188.600,3141.785)
	(1181.018,3088.343)
	(1175.553,3038.719)
	(1171.079,2950.043)
	(1175.399,2874.000)
	(1188.731,2808.832)
	(1211.295,2752.781)
	(1285.000,2661.000)

\drawline(1285,2661)	(1355.146,2621.484)
	(1435.405,2610.375)
	(1515.462,2624.578)
	(1585.000,2661.000)

\drawline(1585,2661)	(1627.218,2713.172)
	(1648.035,2782.125)
	(1654.797,2861.391)
	(1654.855,2944.500)
	(1655.556,3024.984)
	(1664.248,3096.375)
	(1735.000,3186.000)

\drawline(1735,3186)	(1810.817,3166.312)
	(1879.056,3087.000)
	(1950.267,3000.938)
	(2035.000,2961.000)

\drawline(2035,2961)	(2084.805,2966.525)
	(2137.181,2981.953)
	(2189.085,3005.561)
	(2237.474,3035.625)
	(2311.529,3108.234)
	(2335.000,3186.000)

\drawline(2335,3186)	(2286.828,3256.266)
	(2240.905,3283.646)
	(2185.994,3305.625)
	(2126.271,3322.025)
	(2065.913,3332.672)
	(2009.097,3337.389)
	(1960.000,3336.000)

\drawline(1960,3336)	(1866.749,3298.125)
	(1808.323,3253.172)
	(1735.000,3186.000)

\drawline(2335,3186)	(2303.562,3128.531)
	(2273.568,3072.899)
	(2245.001,3019.051)
	(2217.843,2966.930)
	(2192.077,2916.482)
	(2167.687,2867.651)
	(2122.963,2774.625)
	(2083.534,2687.411)
	(2049.263,2605.570)
	(2020.012,2528.663)
	(1995.644,2456.250)
	(1976.021,2387.892)
	(1961.006,2323.148)
	(1950.463,2261.581)
	(1944.252,2202.750)
	(1942.238,2146.216)
	(1944.283,2091.539)
	(1950.249,2038.280)
	(1960.000,1986.000)

\drawline(1960,1986)	(1973.025,1936.023)
	(1989.778,1886.748)
	(2010.562,1837.845)
	(2035.678,1788.984)
	(2065.430,1739.837)
	(2100.118,1690.072)
	(2140.045,1639.362)
	(2185.514,1587.375)
	(2236.826,1533.783)
	(2294.283,1478.256)
	(2358.188,1420.464)
	(2428.842,1360.078)
	(2506.549,1296.768)
	(2591.609,1230.205)
	(2684.325,1160.059)
	(2733.649,1123.539)
	(2785.000,1086.000)

\dottedline{50}(1885,261)(1135,336)
\drawline(1257.390,353.911)(1135.000,336.000)(1251.419,294.208)
\dottedline{50}(2335,261)(2035,561)
\drawline(2141.066,497.360)(2035.000,561.000)(2098.640,454.934)
\dottedline{50}(2710,261)(2710,561)
\drawline(2740.000,441.000)(2710.000,561.000)(2680.000,441.000)
\drawline(1135,1986)	(1222.036,1967.953)
	(1297.638,1955.062)
	(1363.127,1947.328)
	(1419.820,1944.750)
	(1512.092,1955.062)
	(1585.000,1986.000)

\drawline(1585,1986)	(1652.389,2043.440)
	(1708.836,2130.555)
	(1734.605,2188.537)
	(1759.615,2257.893)
	(1784.527,2339.941)
	(1797.152,2386.137)
	(1810.000,2436.000)

\drawline(1285,1986)	(1357.901,2078.493)
	(1416.186,2143.309)
	(1465.128,2185.720)
	(1510.000,2211.000)

\drawline(1510,2211)	(1563.835,2219.708)
	(1604.868,2217.531)
	(1660.000,2211.000)

\drawline(535,1611)	(607.880,1561.712)
	(671.133,1519.789)
	(725.857,1484.572)
	(773.151,1455.401)
	(849.844,1412.563)
	(910.000,1386.000)

\drawline(910,1386)	(953.740,1371.175)
	(1006.801,1355.557)
	(1066.308,1340.321)
	(1129.390,1326.641)
	(1193.173,1315.694)
	(1254.784,1308.655)
	(1311.351,1306.698)
	(1360.000,1311.000)

\drawline(1360,1311)	(1451.871,1337.901)
	(1503.806,1361.179)
	(1561.791,1392.180)
	(1627.365,1431.784)
	(1702.066,1480.869)
	(1787.432,1540.315)
	(1834.594,1574.198)
	(1885.000,1611.000)

\drawline(985,1461)	(1055.895,1498.981)
	(1117.730,1530.588)
	(1171.603,1556.261)
	(1218.614,1576.440)
	(1296.441,1602.072)
	(1360.000,1611.000)

\drawline(1360,1611)	(1444.071,1595.621)
	(1504.792,1572.220)
	(1585.000,1536.000)

\drawline(385,2436)	(406.929,2373.095)
	(427.070,2319.206)
	(463.750,2234.962)
	(498.555,2176.238)
	(535.000,2136.000)

\drawline(535,2136)	(581.828,2106.345)
	(642.385,2082.101)
	(705.499,2066.057)
	(760.000,2061.000)

\drawline(760,2061)	(823.559,2069.928)
	(901.386,2095.560)
	(948.397,2115.739)
	(1002.270,2141.412)
	(1064.105,2173.019)
	(1135.000,2211.000)

\drawline(535,2286)	(617.700,2295.793)
	(679.251,2299.057)
	(760.000,2286.000)

\drawline(760,2286)	(822.543,2240.872)
	(861.399,2197.662)
	(910.000,2136.000)

\put(835,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.0}{\rmdefault}{\mddefault}{\updefault}$\pS_1$}}}}}
\put(1660,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.0}{\rmdefault}{\mddefault}{\updefault}$\pS_2$}}}}}
\put(2560,561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.0}{\rmdefault}{\mddefault}{\updefault}$\pS_3$}}}}}
\put(610,3486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.0}{\rmdefault}{\mddefault}{\updefault}$\pS_4$}}}}}
\put(1885,3411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.0}{\rmdefault}{\mddefault}{\updefault}$\pS_5$}}}}}
\put(1610,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.0}{\rmdefault}{\mddefault}{\updefault}$\vecv=(v_1,v_2,v_3)$}}}}}
\end{picture}
}


==> Fig/3_1_new.tex <==
\setlength{\unitlength}{0.00055555in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7046,1920)(0,-10)
\drawline(3012,261)(1212,261)
\drawline(3612,261)(5412,261)
\drawline(5412,261)(4962,261)
\drawline(5082.000,291.000)(4962.000,261.000)(5082.000,231.000)
\drawline(3612,261)(4062,261)
\drawline(3942.000,231.000)(4062.000,261.000)(3942.000,291.000)
\drawline(1212,261)(1662,261)
\drawline(1542.000,231.000)(1662.000,261.000)(1542.000,291.000)
\drawline(3012,261)(2562,261)
\drawline(2682.000,291.000)(2562.000,261.000)(2682.000,231.000)
\drawline(12,1461)(6612,1461)
\drawline(6492.000,1431.000)(6612.000,1461.000)(6492.000,1491.000)
\drawline(3312,1611)(3312,1461)
\drawline(5112,1611)(5112,1461)
\drawline(1512,1611)(1512,1461)
\drawline(3012,861)(1812,861)
\drawline(3012,861)(2562,861)
\drawline(2682.000,891.000)(2562.000,861.000)(2682.000,831.000)
\drawline(1812,861)(2262,861)
\drawline(2142.000,831.000)(2262.000,861.000)(2142.000,891.000)
\drawline(3612,861)(4812,861)
\drawline(3612,861)(4062,861)
\drawline(3942.000,831.000)(4062.000,861.000)(3942.000,891.000)
\drawline(4812,861)(4362,861)
\drawline(4482.000,891.000)(4362.000,861.000)(4482.000,831.000)
\drawline(5412,861)(6612,861)
\drawline(5412,861)(5862,861)
\drawline(5742.000,831.000)(5862.000,861.000)(5742.000,891.000)
\drawline(6612,861)(6162,861)
\drawline(6282.000,891.000)(6162.000,861.000)(6282.000,831.000)
\put(3312,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1212,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha=-1$}}}}}
\put(4812,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha=1$}}}}}
\put(1062,411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$-a-b$}}}}}
\put(1212,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2637,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$-\alpha$}}}}}
\put(2862,336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b-a$}}}}}
\put(3462,336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$a-b$}}}}}
\put(5262,411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$a+b$}}}}}
\put(4962,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$-\alpha$}}}}}
\put(3612,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2637,711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$-\alpha$}}}}}
\put(1662,711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(3612,711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(6462,711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$-\alpha$}}}}}
\put(5412,711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(4437,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2-a-b$}}}}}
\put(4437,711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$-\alpha$}}}}}
\put(1512,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$-2+a+b$}}}}}
\put(2637,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b-a$}}}}}
\put(3612,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$a-b$}}}}}
\put(5412,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$a+b$}}}}}
\put(6237,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$b-a+2$}}}}}
\end{picture}
}


==> Fig/4_2.tex <==
\setlength{\unitlength}{0.00052500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10165,4877)(0,-10)
\dashline{60.000}(2342,2431)(2331,4850)
\dashline{60.000}(2342,4831)(4442,3631)
\drawline(2512,4381)(3625,4381)
\drawline(3991,3732)(3625,4381)
\dottedline{75}(3617,4381)(2717,2806)
\drawline(2492,4381)(2342,4156)
\drawline(2192,4381)(2342,4156)
\drawline(2342,3406)(2717,2806)
\drawline(2717,2806)(3017,2806)
\drawline(3017,2806)(2867,2581)
\drawline(3992,3706)(3692,3181)
\drawline(3767,3181)(4292,3181)
\dottedline{75}(3242,3181)(3692,3181)
\dottedline{75}(3242,3181)(3017,2806)
\dottedline{75}(3692,3181)(3467,2806)
\dottedline{75}(3092,2806)(3467,2806)
\dottedline{75}(2342,4156)(2117,3706)
\dottedline{75}(2342,4156)(2567,3706)
\dottedline{75}(2117,3706)(2342,3406)
\dottedline{75}(2342,3406)(2567,3706)
\dottedline{75}(2567,3706)(3992,3706)
\dottedline{75}(2492,4381)(3242,3181)
\dashline{60.000}(5364,1231)(5353,3650)
\drawline(6930,2568)(6780,2828)
\drawline(5513,3222)(6117,3225)
\dottedline{75}(6342,2835)(6117,3225)
\dottedline{75}(6342,2835)(6780,2828)
\drawline(5678,1586)(5341,2170)
\drawline(5678,1586)(5948,1568)
\drawline(6598,1944)(6930,2568)
\dottedline{75}(5948,1568)(6225,1988)
\dottedline{75}(6598,1944)(6225,1988)
\dottedline{75}(6225,1988)(5513,3222)
\dottedline{75}(5678,1586)(6342,2835)
\dottedline{75}(5342,2131)(5567,2581)
\dottedline{75}(5567,2581)(5342,2956)
\dottedline{75}(5342,2956)(5492,3182)
\drawline(5492,3255)(5342,2956)
\dottedline{75}(5567,2581)(6917,2580)
\drawline(5342,2206)(5342,2956)
\drawline(5828,1326)(6165,742)
\dashline{60.000}(5364,1231)(7453,12)
\drawline(5828,1326)(5948,1568)
\drawline(7305,1919)(7455,1659)
\drawline(7163,365)(7467,887)
\dottedline{75}(7242,1276)(7467,887)
\dottedline{75}(7242,1276)(7455,1659)
\dottedline{75}(5948,1568)(6450,1599)
\dottedline{75}(6598,1944)(6450,1599)
\dottedline{75}(6450,1599)(7163,365)
\dottedline{75}(5828,1326)(7242,1276)
\dottedline{75}(6132,762)(6634,732)
\dottedline{75}(6634,732)(6847,350)
\dottedline{75}(6847,350)(7117,367)
\dottedline{75}(6634,732)(7309,1902)
\drawline(6197,725)(6847,350)
\dashline{60.000}(9520,1231)(9531,3650)
\drawline(7954,2568)(8104,2828)
\drawline(9371,3222)(8767,3225)
\dottedline{75}(8542,2835)(8767,3225)
\dottedline{75}(8542,2835)(8104,2828)
\drawline(9206,1586)(9543,2170)
\drawline(9206,1586)(8936,1568)
\drawline(8286,1944)(7954,2568)
\dottedline{75}(8936,1568)(8659,1988)
\dottedline{75}(8286,1944)(8659,1988)
\dottedline{75}(8659,1988)(9371,3222)
\dottedline{75}(9206,1586)(8542,2835)
\dottedline{75}(9542,2131)(9317,2581)
\dottedline{75}(9317,2581)(9542,2956)
\dottedline{75}(9542,2956)(9392,3182)
\drawline(9392,3255)(9542,2956)
\dottedline{75}(9317,2581)(7967,2580)
\drawline(9542,2206)(9542,2956)
\drawline(9056,1326)(8719,742)
\dashline{60.000}(9520,1231)(7431,12)
\drawline(9056,1326)(8936,1568)
\drawline(7579,1919)(7429,1659)
\drawline(7721,365)(7417,887)
\dottedline{75}(7642,1276)(7417,887)
\dottedline{75}(7642,1276)(7429,1659)
\dottedline{75}(8936,1568)(8434,1599)
\dottedline{75}(8286,1944)(8434,1599)
\dottedline{75}(8434,1599)(7721,365)
\dottedline{75}(9056,1326)(7642,1276)
\dottedline{75}(8752,762)(8250,732)
\dottedline{75}(8250,732)(8037,350)
\dottedline{75}(8037,350)(7767,367)
\dottedline{75}(8250,732)(7575,1902)
\drawline(8687,725)(8037,350)
\dashline{60.000}(7442,4831)(5342,3631)
\drawline(7067,2806)(6767,2806)
\drawline(5792,3706)(6092,3181)
\dottedline{75}(6542,3182)(6767,2806)
\drawline(7292,4381)(6617,4381)
\drawline(7292,4381)(7442,4156)
\drawline(7442,3405)(7067,2806)
\dottedline{75}(7442,4156)(7217,3706)
\dottedline{75}(7442,3405)(7217,3706)
\dottedline{75}(7217,3706)(5792,3706)
\dottedline{75}(7292,4381)(6542,3182)
\dottedline{75}(6652,4400)(6375,3980)
\dottedline{75}(6375,3980)(5937,3987)
\dottedline{75}(5937,3987)(5817,3744)
\drawline(5753,3708)(5937,3987)
\dottedline{75}(6375,3980)(7050,2811)
\drawline(6587,4362)(5937,3987)
\drawline(7592,4381)(8266,4381)
\dashline{60.000}(7442,4831)(9542,3631)
\drawline(7592,4381)(7442,4156)
\drawline(7442,3405)(7817,2806)
\drawline(7817,2806)(8117,2806)
\drawline(9092,3706)(8792,3181)
\dottedline{75}(8342,3182)(8792,3181)
\dottedline{75}(8342,3182)(8117,2806)
\dottedline{75}(7442,4156)(7667,3706)
\dottedline{75}(7442,3405)(7667,3706)
\dottedline{75}(7667,3706)(9092,3706)
\dottedline{75}(7592,4381)(8342,3182)
\dottedline{75}(8232,4400)(8509,3980)
\dottedline{75}(8509,3980)(8947,3987)
\dottedline{75}(8947,3987)(9067,3745)
\drawline(9131,3707)(8947,3987)
\dottedline{75}(8509,3980)(7834,2811)
\drawline(8297,4362)(8947,3987)
\dottedline{75}(6542,3182)(6092,3181)
\drawline(6092,3256)(6092,3256)
\drawline(6767,2806)(6167,3181)
\drawline(7442,4156)(7442,3406)
\drawline(8792,3181)(8117,2806)
\drawline(8267,1981)(8942,1531)
\drawline(7442,1681)(7442,856)
\dashline{60.000}(7442,4831)(7442,4231)
\dashline{60.000}(7442,3406)(7442,1681)
\dashline{60.000}(7442,856)(7442,31)
\dashline{60.000}(5417,3631)(6017,3256)
\dashline{60.000}(8942,1531)(9542,1231)
\dashline{60.000}(6842,2806)(8267,1981)
\dashline{60.000}(8117,2806)(6542,1906)
\dashline{60.000}(5342,1231)(5942,1531)
\dashline{60.000}(8867,3256)(9542,3631)
\drawline(6542,1906)(5942,1531)
\drawline(6617,1906)(7292,1906)
\drawline(7592,1906)(8267,1906)
\drawline(6842,331)(7142,331)
\drawline(7742,331)(8042,331)
\dashline{60.000}(2342,4831)(242,3631)
\dashline{60.000}(2342,2431)(2353,12)
\dashline{60.000}(2342,2431)(4442,1231)
\dashline{60.000}(2342,31)(4442,1231)
\dashline{60.000}(2337,2422)(248,3641)
\dashline{60.000}(2342,31)(242,1231)
\drawline(2172,4381)(1059,4381)
\drawline(693,3732)(1059,4381)
\dottedline{75}(1067,4381)(1967,2806)
\dashline{60.000}(242,3631)(242,1231)
\dashline{60.000}(4442,3631)(4442,1231)
\dashline{60.000}(4442,3631)(242,1231)
\drawline(568,1603)(12,2567)
\drawline(391,3209)(12,2567)
\dottedline{75}(16,2560)(1830,2568)
\drawline(4116,1603)(4672,2567)
\drawline(4293,3209)(4672,2567)
\dottedline{75}(4668,2560)(2854,2568)
\drawline(3946,1309)(3389,345)
\drawline(2644,352)(3389,345)
\dottedline{75}(3393,352)(2479,1919)
\drawline(738,1309)(1295,345)
\drawline(2040,352)(1295,345)
\dottedline{75}(1291,352)(2205,1919)
\drawline(2342,3406)(1967,2806)
\dottedline{75}(3317,1606)(3692,1606)
\drawline(3767,1606)(4142,1606)
\drawline(3767,1606)(3917,1306)
\dottedline{75}(3542,1981)(3767,1606)
\dottedline{75}(3542,1981)(3167,1981)
\drawline(3167,1981)(2492,1981)
\drawline(2867,2581)(3167,1981)
\dottedline{75}(3167,1981)(3317,1606)
\dottedline{75}(2342,1681)(2567,1306)
\dottedline{75}(2567,1306)(2342,856)
\drawline(2192,1906)(2342,1681)
\drawline(2342,856)(2042,331)
\drawline(2342,856)(2642,331)
\drawline(2492,1906)(2342,1681)
\dottedline{75}(2117,1306)(2342,1681)
\dottedline{75}(2117,1306)(2342,856)
\dottedline{75}(917,1606)(1292,1606)
\dottedline{75}(1292,1606)(1517,1981)
\dottedline{75}(1142,1981)(917,1606)
\dottedline{75}(1142,1981)(1517,1981)
\drawline(1517,1981)(2192,1981)
\drawline(1817,2506)(1517,1981)
\drawline(617,1606)(917,1606)
\drawline(917,1606)(767,1306)
\drawline(392,3181)(992,3181)
\drawline(692,3706)(992,3256)
\drawline(1667,2806)(1967,2806)
\drawline(1667,2806)(1817,2581)
\dottedline{75}(992,3181)(1517,3181)
\dottedline{75}(1292,2806)(1667,2806)
\dottedline{75}(1067,3181)(1292,2806)
\dottedline{75}(1667,2806)(1442,3181)
\dottedline{75}(2192,4381)(1442,3181)
\dottedline{75}(1292,2806)(617,1681)
\dottedline{75}(392,3181)(1142,1981)
\dottedline{75}(1367,1606)(2042,331)
\dottedline{75}(767,1306)(2117,1306)
\dottedline{75}(2567,1306)(3917,1306)
\dottedline{75}(3317,1606)(2642,331)
\dottedline{75}(3542,1981)(4292,3181)
\dottedline{75}(692,3706)(2117,3706)
\dottedline{75}(3467,2806)(4067,1606)
\drawline(8567,4006)(8942,4306)
\drawline(8641.963,4104.389)(8567.000,4006.000)(8679.445,4057.537)
\drawline(1292,331)(1517,781)
\drawline(1490.167,660.252)(1517.000,781.000)(1436.502,687.085)
\drawline(1292,331)(1742,331)
\drawline(1622.000,301.000)(1742.000,331.000)(1622.000,361.000)
\drawline(1292,331)(1067,781)
\drawline(1147.498,687.085)(1067.000,781.000)(1093.833,660.252)
\drawline(8492,4006)(8867,4006)
\drawline(8747.000,3976.000)(8867.000,4006.000)(8747.000,4036.000)
\drawline(8492,4006)(8267,4381)
\drawline(8354.464,4293.536)(8267.000,4381.000)(8303.015,4262.666)
\drawline(8492,4006)(8342,3706)
\drawline(8368.833,3826.748)(8342.000,3706.000)(8422.498,3799.915)
\put(917,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_3(a)+r_3(b)$}}}}}
\put(8042,4581){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_3(a)+r_3(b)+\alpha_3^\vv$}}}}}
\end{picture}
}

